Unsupervised Domain Adaptation with Random Walks on Target Labelings

Unsupervised Domain Adaptation (DA) is used to automatize the task of labeling data: an unlabeled dataset (target) is annotated using a labeled dataset (source) from a related domain. We cast domain adaptation as the problem of finding stable labels for target examples. A new definition of label stability is proposed, motivated by a generalization error bound for large margin linear classifiers: a target labeling is stable when, with high probability, a classifier trained on a random subsample of the target with that labeling yields the same labeling. We find stable labelings using a random walk on a directed graph with transition probabilities based on labeling stability. The majority vote of those labelings visited by the walk yields a stable label for each target example. The resulting domain adaptation algorithm is strikingly easy to implement and apply: It does not rely on data transformations, which are in general computational prohibitive in the presence of many input features, and does not need to access the source data, which is advantageous when data sharing is restricted. By acting on the original feature space, our method is able to take full advantage of deep features from external pre-trained neural networks, as demonstrated by the results of our experiments.

==> (inline-0) <==
\begin{tikzpicture}
      \begin{axis}
        [xlabel=Number of iterations $k$, ylabel=Accuracy (\%)
        ,enlargelimits=false
        ,xmin=0, xmax=1800
        ,ymin=71,ymax=86
        ,xtick={0,500,1000,1500},xticklabels={$0$,$500$,$1000$,$1500$}
        ,cycle list name=oversamples
        ,small
        ,width=60mm,height=46mm
        %,legend style={cells={anchor=west},anchor=south west,at={(0,1.05)},font=\small},legend columns=4
        ,legend style={cells={anchor=west},anchor=north west,at={(1.05,1.0)},font=\small}
        ]
        \addlegendimage{empty legend}
        %BEGIN INCLUDED FILE: ../../src/out/plot-accuracy-icb-0.2-amazon2-joint-std-avg.tex
\addplot+[] coordinates{(1.000000,77.541667) (6.000000,77.979167) (11.000000,78.341667) (16.000000,78.641667) (21.000000,78.175000) (26.000000,78.112500) (31.000000,78.579167) (36.000000,78.604167) (41.000000,78.275000) (46.000000,78.220833) (51.000000,78.545833) (56.000000,78.691667) (61.000000,78.258333) (66.000000,78.154167) (71.000000,78.254167) (76.000000,78.391667) (81.000000,78.550000) (86.000000,78.183333) (91.000000,78.295833) (96.000000,78.670833) (101.000000,78.429167) (106.000000,78.366667) (111.000000,78.154167) (116.000000,78.070833) (121.000000,78.787500) (126.000000,78.520833) (131.000000,78.604167) (136.000000,78.587500) (141.000000,78.804167) (146.000000,78.450000) (151.000000,78.308333) (156.000000,78.625000) (161.000000,78.458333) (166.000000,78.400000) (171.000000,78.379167) (176.000000,78.079167) (181.000000,78.291667) (186.000000,78.587500) (191.000000,78.483333) (196.000000,78.554167) (201.000000,77.904167) (206.000000,78.141667) (211.000000,78.583333) (216.000000,78.345833) (221.000000,78.379167) (226.000000,78.591667) (231.000000,78.287500) (236.000000,78.433333) (241.000000,78.075000) (246.000000,78.750000) (251.000000,78.354167) (256.000000,78.637500) (261.000000,78.354167) (266.000000,78.420833) (271.000000,78.758333) (276.000000,78.054167) (281.000000,78.816667) (286.000000,78.295833) (291.000000,78.658333) (296.000000,78.354167) (301.000000,78.154167) (306.000000,78.320833) (311.000000,78.575000) (316.000000,78.891667) (321.000000,78.229167) (326.000000,77.945833) (331.000000,78.845833) (336.000000,78.708333) (341.000000,78.745833) (346.000000,78.862500) (351.000000,77.962500) (356.000000,78.666667) (361.000000,78.608333) (366.000000,78.441667) (371.000000,78.508333) (376.000000,78.504167) (381.000000,78.491667) (386.000000,78.650000) (391.000000,78.570833) (396.000000,78.570833) (401.000000,78.866667) (406.000000,78.458333) (411.000000,78.566667) (416.000000,78.266667) (421.000000,78.695833) (426.000000,78.041667) (431.000000,78.058333) (436.000000,78.250000) (441.000000,78.712500) (446.000000,78.250000) (451.000000,77.900000) (456.000000,78.508333) (461.000000,78.529167) (466.000000,78.583333) (471.000000,78.583333) (476.000000,78.195833) (481.000000,78.716667) (486.000000,78.483333) (491.000000,78.320833) (496.000000,78.458333) (501.000000,78.062500) (506.000000,78.575000) (511.000000,78.266667) (516.000000,78.325000) (521.000000,78.341667) (526.000000,78.291667) (531.000000,78.600000) (536.000000,78.754167) (541.000000,78.629167) (546.000000,78.295833) (551.000000,78.062500) (556.000000,78.200000) (561.000000,78.566667) (566.000000,78.550000) (571.000000,78.395833) (576.000000,78.345833) (581.000000,78.566667) (586.000000,78.662500) (591.000000,78.704167) (596.000000,78.416667) (601.000000,78.029167) (606.000000,78.400000) (611.000000,78.275000) (616.000000,78.445833) (621.000000,78.529167) (626.000000,78.825000) (631.000000,78.300000) (636.000000,78.145833) (641.000000,78.287500) (646.000000,77.904167) (651.000000,78.554167) (656.000000,78.008333) (661.000000,78.545833) (666.000000,78.612500) (671.000000,78.487500) (676.000000,78.404167) (681.000000,78.345833) (686.000000,78.262500) (691.000000,78.287500) (696.000000,78.591667) (701.000000,78.245833) (706.000000,78.020833) (711.000000,78.304167) (716.000000,78.441667) (721.000000,78.512500) (726.000000,78.216667) (731.000000,78.120833) (736.000000,78.245833) (741.000000,78.391667) (746.000000,78.416667) (751.000000,78.845833) (756.000000,78.645833) (761.000000,78.391667) (766.000000,78.337500) (771.000000,78.279167) (776.000000,78.637500) (781.000000,78.391667) (786.000000,78.220833) (791.000000,78.566667) (796.000000,78.108333) (801.000000,78.333333) (806.000000,78.350000) (811.000000,78.479167) (816.000000,78.191667) (821.000000,78.479167) (826.000000,78.616667) (831.000000,78.566667) (836.000000,78.245833) (841.000000,78.408333) (846.000000,78.662500) (851.000000,78.633333) (856.000000,78.441667) (861.000000,78.345833) (866.000000,78.187500) (871.000000,78.520833) (876.000000,78.295833) (881.000000,78.387500) (886.000000,78.429167) (891.000000,78.541667) (896.000000,78.245833) (901.000000,78.433333) (906.000000,78.266667) (911.000000,78.820833) (916.000000,78.516667) (921.000000,78.445833) (926.000000,78.391667) (931.000000,78.595833) (936.000000,78.508333) (941.000000,78.683333) (946.000000,78.666667) (951.000000,78.604167) (956.000000,78.679167) (961.000000,78.500000) (966.000000,78.541667) (971.000000,78.416667) (976.000000,78.333333) (981.000000,78.279167) (986.000000,78.800000) (991.000000,78.479167) (996.000000,78.191667) (1001.000000,78.483333) (1006.000000,78.737500) (1011.000000,78.720833) (1016.000000,78.916667) (1021.000000,78.625000) (1026.000000,78.429167) (1031.000000,78.591667) (1036.000000,78.883333) (1041.000000,78.650000) (1046.000000,78.629167) (1051.000000,78.595833) (1056.000000,78.466667) (1061.000000,78.437500) (1066.000000,78.491667) (1071.000000,78.300000) (1076.000000,78.666667) (1081.000000,78.712500) (1086.000000,78.291667) (1091.000000,78.458333) (1096.000000,78.529167) (1101.000000,78.058333) (1106.000000,78.387500) (1111.000000,78.579167) (1116.000000,78.391667) (1121.000000,78.512500) (1126.000000,78.737500) (1131.000000,78.512500) (1136.000000,78.479167) (1141.000000,78.350000) (1146.000000,78.691667) (1151.000000,78.987500) (1156.000000,78.345833) (1161.000000,78.570833) (1166.000000,78.304167) (1171.000000,78.175000) (1176.000000,78.100000) (1181.000000,78.312500) (1186.000000,78.266667) (1191.000000,78.633333) (1196.000000,78.500000) (1201.000000,78.216667) (1206.000000,78.508333) (1211.000000,78.570833) (1216.000000,78.362500) (1221.000000,78.583333) (1226.000000,78.366667) (1231.000000,78.395833) (1236.000000,78.325000) (1241.000000,78.270833) (1246.000000,78.045833) (1251.000000,78.520833) (1256.000000,78.516667) (1261.000000,78.454167) (1266.000000,78.383333) (1271.000000,78.241667) (1276.000000,78.479167) (1281.000000,78.454167) (1286.000000,78.712500) (1291.000000,78.775000) (1296.000000,78.866667) (1301.000000,78.212500) (1306.000000,78.612500) (1311.000000,78.058333) (1316.000000,78.579167) (1321.000000,77.966667) (1326.000000,78.737500) (1331.000000,78.325000) (1336.000000,78.591667) (1341.000000,78.250000) (1346.000000,78.429167) (1351.000000,78.183333) (1356.000000,78.187500) (1361.000000,78.612500) (1366.000000,78.200000) (1371.000000,78.566667) (1376.000000,78.412500) (1381.000000,78.625000) (1386.000000,78.441667) (1391.000000,78.162500) (1396.000000,78.345833) (1401.000000,78.283333) (1406.000000,78.054167) (1411.000000,78.650000) (1416.000000,78.233333) (1421.000000,78.675000) (1426.000000,78.333333) (1431.000000,78.620833) (1436.000000,78.437500) (1441.000000,78.612500) (1446.000000,77.925000) (1451.000000,78.379167) (1456.000000,78.629167) (1461.000000,78.804167) (1466.000000,78.408333) (1471.000000,78.558333) (1476.000000,78.125000) (1481.000000,78.154167) (1486.000000,78.341667) (1491.000000,78.237500) (1496.000000,78.645833) (1501.000000,78.645833) (1506.000000,78.616667) (1511.000000,78.308333) (1516.000000,78.316667) (1521.000000,78.591667) (1526.000000,78.308333) (1531.000000,78.208333) (1536.000000,78.541667) (1541.000000,78.400000) (1546.000000,78.891667) (1551.000000,78.545833) (1556.000000,78.225000) (1561.000000,78.158333) (1566.000000,78.583333) (1571.000000,78.341667) (1576.000000,78.104167) (1581.000000,78.504167) (1586.000000,78.150000) (1591.000000,78.483333) (1596.000000,78.525000) (1601.000000,78.670833) (1606.000000,78.279167) (1611.000000,78.354167) (1616.000000,78.245833) (1621.000000,78.283333) (1626.000000,78.583333) (1631.000000,78.837500) (1636.000000,78.512500) (1641.000000,78.425000) (1646.000000,78.204167) (1651.000000,78.437500) (1656.000000,78.400000) (1661.000000,78.375000) (1666.000000,78.362500) (1671.000000,78.254167) (1676.000000,78.562500) (1681.000000,78.183333) (1686.000000,78.750000) (1691.000000,78.179167) (1696.000000,78.366667) (1701.000000,78.558333) (1706.000000,78.208333) (1711.000000,78.587500) (1716.000000,78.412500) (1721.000000,78.487500) (1726.000000,78.208333) (1731.000000,78.591667) (1736.000000,78.462500) (1741.000000,78.487500) (1746.000000,78.466667) (1751.000000,78.745833) (1756.000000,78.479167) (1761.000000,78.387500) (1766.000000,78.300000) (1771.000000,78.345833) (1776.000000,78.525000) (1781.000000,78.441667) (1786.000000,78.466667) (1791.000000,78.191667) (1796.000000,78.625000) (1801.000000,77.995833) (1806.000000,78.220833) (1811.000000,78.120833) (1816.000000,78.429167) (1821.000000,78.408333) (1826.000000,78.570833) (1831.000000,78.629167) (1836.000000,78.370833) (1841.000000,78.208333) (1846.000000,78.254167) (1851.000000,78.250000) (1856.000000,78.541667) (1861.000000,78.687500) (1866.000000,78.137500) (1871.000000,78.325000) (1876.000000,78.491667) (1881.000000,78.770833) (1886.000000,78.437500) (1891.000000,78.191667) (1896.000000,78.754167) (1901.000000,78.150000) (1906.000000,78.770833) (1911.000000,77.891667) (1916.000000,78.379167) (1921.000000,78.175000) (1926.000000,78.333333) (1931.000000,78.408333) (1936.000000,78.491667) (1941.000000,78.320833) (1946.000000,78.712500) (1951.000000,78.700000) (1956.000000,78.154167) (1961.000000,78.458333) (1966.000000,78.700000) (1971.000000,78.241667) (1976.000000,78.595833) (1981.000000,79.008333) (1986.000000,78.350000) (1991.000000,78.691667) (1996.000000,78.004167) };
%END INCLUDED FILE: ../../src/out/plot-accuracy-icb-0.2-amazon2-joint-std-avg.tex
        %BEGIN INCLUDED FILE: ../../src/out/plot-accuracy-icb-1-amazon2-joint-std-avg.tex
\addplot+[] coordinates{(1.000000,77.112500) (6.000000,80.525000) (11.000000,81.316667) (16.000000,81.895833) (21.000000,81.795833) (26.000000,81.845833) (31.000000,81.808333) (36.000000,81.691667) (41.000000,81.945833) (46.000000,81.837500) (51.000000,81.862500) (56.000000,81.879167) (61.000000,81.858333) (66.000000,81.629167) (71.000000,81.883333) (76.000000,81.762500) (81.000000,82.029167) (86.000000,81.770833) (91.000000,81.554167) (96.000000,81.908333) (101.000000,81.808333) (106.000000,81.762500) (111.000000,81.541667) (116.000000,81.670833) (121.000000,81.800000) (126.000000,81.704167) (131.000000,81.887500) (136.000000,81.462500) (141.000000,81.758333) (146.000000,81.729167) (151.000000,81.420833) (156.000000,81.575000) (161.000000,81.891667) (166.000000,81.666667) (171.000000,81.479167) (176.000000,81.237500) (181.000000,81.291667) (186.000000,81.341667) (191.000000,81.512500) (196.000000,81.520833) (201.000000,81.783333) (206.000000,81.712500) (211.000000,81.725000) (216.000000,81.591667) (221.000000,81.391667) (226.000000,81.750000) (231.000000,81.662500) (236.000000,81.900000) (241.000000,81.870833) (246.000000,81.825000) (251.000000,81.866667) (256.000000,82.033333) (261.000000,82.054167) (266.000000,81.358333) (271.000000,81.650000) (276.000000,81.487500) (281.000000,81.466667) (286.000000,81.608333) (291.000000,81.875000) (296.000000,81.595833) (301.000000,81.454167) (306.000000,81.520833) (311.000000,81.679167) (316.000000,81.483333) (321.000000,81.595833) (326.000000,81.741667) (331.000000,82.020833) (336.000000,81.500000) (341.000000,81.350000) (346.000000,81.795833) (351.000000,81.691667) (356.000000,81.841667) (361.000000,81.566667) (366.000000,81.587500) (371.000000,81.762500) (376.000000,81.529167) (381.000000,81.683333) (386.000000,81.754167) (391.000000,81.833333) (396.000000,81.975000) (401.000000,81.608333) (406.000000,82.179167) (411.000000,81.900000) (416.000000,81.612500) (421.000000,81.958333) (426.000000,81.625000) (431.000000,81.916667) (436.000000,81.641667) (441.000000,81.816667) (446.000000,81.483333) (451.000000,81.600000) (456.000000,81.541667) (461.000000,81.775000) (466.000000,82.016667) (471.000000,82.116667) (476.000000,81.720833) (481.000000,81.983333) (486.000000,82.066667) (491.000000,81.537500) (496.000000,81.275000) (501.000000,81.554167) (506.000000,81.600000) (511.000000,81.716667) (516.000000,81.691667) (521.000000,81.579167) (526.000000,82.037500) (531.000000,81.729167) (536.000000,81.554167) (541.000000,81.554167) (546.000000,81.883333) (551.000000,81.575000) (556.000000,81.633333) (561.000000,81.666667) (566.000000,81.650000) (571.000000,81.750000) (576.000000,81.720833) (581.000000,81.916667) (586.000000,81.729167) (591.000000,81.850000) (596.000000,82.016667) (601.000000,81.995833) (606.000000,81.808333) (611.000000,81.820833) (616.000000,81.970833) (621.000000,81.837500) (626.000000,81.595833) (631.000000,81.875000) (636.000000,82.175000) (641.000000,81.741667) (646.000000,82.129167) (651.000000,81.775000) (656.000000,82.170833) (661.000000,81.875000) (666.000000,81.733333) (671.000000,82.041667) (676.000000,81.875000) (681.000000,81.829167) (686.000000,81.895833) (691.000000,81.837500) (696.000000,81.995833) (701.000000,81.879167) (706.000000,81.670833) (711.000000,81.758333) (716.000000,81.516667) (721.000000,81.925000) (726.000000,82.050000) (731.000000,81.679167) (736.000000,81.587500) (741.000000,81.800000) (746.000000,81.441667) (751.000000,81.741667) (756.000000,81.366667) (761.000000,81.458333) (766.000000,81.729167) (771.000000,81.620833) (776.000000,81.716667) (781.000000,81.625000) (786.000000,81.691667) (791.000000,81.816667) (796.000000,81.854167) (801.000000,81.720833) (806.000000,81.658333) (811.000000,81.891667) (816.000000,81.454167) (821.000000,81.745833) (826.000000,81.887500) (831.000000,82.108333) (836.000000,81.754167) (841.000000,81.858333) (846.000000,81.920833) (851.000000,81.616667) (856.000000,81.666667) (861.000000,81.308333) (866.000000,81.341667) (871.000000,81.325000) (876.000000,81.629167) (881.000000,81.512500) (886.000000,81.758333) (891.000000,81.575000) (896.000000,81.362500) (901.000000,81.583333) (906.000000,81.966667) (911.000000,81.833333) (916.000000,81.816667) (921.000000,81.766667) (926.000000,81.941667) (931.000000,81.695833) (936.000000,81.812500) (941.000000,81.695833) (946.000000,81.708333) (951.000000,81.645833) (956.000000,81.820833) (961.000000,81.691667) (966.000000,81.641667) (971.000000,81.758333) (976.000000,81.854167) (981.000000,81.829167) (986.000000,81.745833) (991.000000,81.787500) (996.000000,81.862500) (1001.000000,81.800000) (1006.000000,81.670833) (1011.000000,81.475000) (1016.000000,81.637500) (1021.000000,81.658333) (1026.000000,81.795833) (1031.000000,81.837500) (1036.000000,81.941667) (1041.000000,81.854167) (1046.000000,81.745833) (1051.000000,81.950000) (1056.000000,81.754167) (1061.000000,81.579167) (1066.000000,81.604167) (1071.000000,81.575000) (1076.000000,81.725000) (1081.000000,81.929167) (1086.000000,81.554167) (1091.000000,81.716667) (1096.000000,81.633333) (1101.000000,81.850000) (1106.000000,81.762500) (1111.000000,81.795833) (1116.000000,81.429167) (1121.000000,81.808333) (1126.000000,81.725000) (1131.000000,81.675000) (1136.000000,81.695833) (1141.000000,81.741667) (1146.000000,81.712500) (1151.000000,81.929167) (1156.000000,81.491667) (1161.000000,81.670833) (1166.000000,81.354167) (1171.000000,81.587500) (1176.000000,81.729167) (1181.000000,81.520833) (1186.000000,81.800000) (1191.000000,81.987500) (1196.000000,81.700000) (1201.000000,81.550000) (1206.000000,81.887500) (1211.000000,81.708333) (1216.000000,81.787500) (1221.000000,81.583333) (1226.000000,81.666667) (1231.000000,81.754167) (1236.000000,81.558333) (1241.000000,81.729167) (1246.000000,81.795833) (1251.000000,81.754167) (1256.000000,81.437500) (1261.000000,81.816667) (1266.000000,81.941667) (1271.000000,81.341667) (1276.000000,81.691667) (1281.000000,81.791667) (1286.000000,81.729167) (1291.000000,81.933333) (1296.000000,81.450000) (1301.000000,81.500000) (1306.000000,81.595833) (1311.000000,81.712500) (1316.000000,81.866667) (1321.000000,81.879167) (1326.000000,81.841667) (1331.000000,81.912500) (1336.000000,81.683333) (1341.000000,81.745833) (1346.000000,81.808333) (1351.000000,81.904167) (1356.000000,81.845833) (1361.000000,81.791667) (1366.000000,81.695833) (1371.000000,81.837500) (1376.000000,81.870833) (1381.000000,81.787500) (1386.000000,81.687500) (1391.000000,81.725000) (1396.000000,81.550000) (1401.000000,81.708333) (1406.000000,81.879167) (1411.000000,81.750000) (1416.000000,81.687500) (1421.000000,81.700000) (1426.000000,81.695833) (1431.000000,81.775000) (1436.000000,81.570833) (1441.000000,81.258333) (1446.000000,81.379167) (1451.000000,81.320833) (1456.000000,81.241667) (1461.000000,81.758333) (1466.000000,81.883333) (1471.000000,81.762500) (1476.000000,81.912500) (1481.000000,81.608333) (1486.000000,81.625000) (1491.000000,81.504167) (1496.000000,81.637500) (1501.000000,81.912500) (1506.000000,81.825000) (1511.000000,81.900000) (1516.000000,82.050000) (1521.000000,81.808333) (1526.000000,81.708333) (1531.000000,81.687500) (1536.000000,81.666667) (1541.000000,81.683333) (1546.000000,81.800000) (1551.000000,81.891667) (1556.000000,81.825000) (1561.000000,81.829167) (1566.000000,81.825000) (1571.000000,81.845833) (1576.000000,81.950000) (1581.000000,81.900000) (1586.000000,81.770833) (1591.000000,81.820833) (1596.000000,81.412500) (1601.000000,81.491667) (1606.000000,81.666667) (1611.000000,81.545833) (1616.000000,81.595833) (1621.000000,81.475000) (1626.000000,81.470833) (1631.000000,81.845833) (1636.000000,81.887500) (1641.000000,81.587500) (1646.000000,81.541667) (1651.000000,81.900000) (1656.000000,81.700000) (1661.000000,81.725000) (1666.000000,81.845833) (1671.000000,82.020833) (1676.000000,81.820833) (1681.000000,81.708333) (1686.000000,81.512500) (1691.000000,81.541667) (1696.000000,81.870833) (1701.000000,81.633333) (1706.000000,81.829167) (1711.000000,82.187500) (1716.000000,81.987500) (1721.000000,81.620833) (1726.000000,81.620833) (1731.000000,81.779167) (1736.000000,82.050000) (1741.000000,81.616667) (1746.000000,81.450000) (1751.000000,81.450000) (1756.000000,81.854167) (1761.000000,82.062500) (1766.000000,81.762500) (1771.000000,81.750000) (1776.000000,81.887500) (1781.000000,81.912500) (1786.000000,82.000000) (1791.000000,81.904167) (1796.000000,81.854167) (1801.000000,81.487500) (1806.000000,81.508333) (1811.000000,81.758333) (1816.000000,81.725000) (1821.000000,81.800000) (1826.000000,81.870833) (1831.000000,81.870833) (1836.000000,81.641667) (1841.000000,81.570833) (1846.000000,81.491667) (1851.000000,81.533333) (1856.000000,81.300000) (1861.000000,81.675000) (1866.000000,81.537500) (1871.000000,81.712500) (1876.000000,81.712500) (1881.000000,81.554167) (1886.000000,82.100000) (1891.000000,81.654167) (1896.000000,81.858333) (1901.000000,81.829167) (1906.000000,81.654167) (1911.000000,81.608333) (1916.000000,82.008333) (1921.000000,81.675000) (1926.000000,81.625000) (1931.000000,81.750000) (1936.000000,81.387500) (1941.000000,81.695833) (1946.000000,81.612500) (1951.000000,81.554167) (1956.000000,81.695833) (1961.000000,81.662500) (1966.000000,81.445833) (1971.000000,81.629167) (1976.000000,81.750000) (1981.000000,81.700000) (1986.000000,81.866667) (1991.000000,81.858333) (1996.000000,81.516667) };
%END INCLUDED FILE: ../../src/out/plot-accuracy-icb-1-amazon2-joint-std-avg.tex
        %BEGIN INCLUDED FILE: ../../src/out/plot-accuracy-icb-5-amazon2-joint-std-avg.tex
\addplot+[] coordinates{(1.000000,75.529167) (6.000000,75.725000) (11.000000,75.845833) (16.000000,76.041667) (21.000000,76.158333) (26.000000,76.404167) (31.000000,76.512500) (36.000000,76.604167) (41.000000,76.762500) (46.000000,76.837500) (51.000000,77.025000) (56.000000,77.112500) (61.000000,77.304167) (66.000000,77.408333) (71.000000,77.479167) (76.000000,77.475000) (81.000000,77.595833) (86.000000,77.641667) (91.000000,77.716667) (96.000000,77.775000) (101.000000,77.841667) (106.000000,77.929167) (111.000000,78.025000) (116.000000,78.116667) (121.000000,78.233333) (126.000000,78.250000) (131.000000,78.325000) (136.000000,78.391667) (141.000000,78.433333) (146.000000,78.516667) (151.000000,78.562500) (156.000000,78.554167) (161.000000,78.625000) (166.000000,78.683333) (171.000000,78.762500) (176.000000,78.825000) (181.000000,78.875000) (186.000000,78.912500) (191.000000,78.950000) (196.000000,79.041667) (201.000000,79.075000) (206.000000,79.116667) (211.000000,79.170833) (216.000000,79.241667) (221.000000,79.295833) (226.000000,79.337500) (231.000000,79.325000) (236.000000,79.433333) (241.000000,79.491667) (246.000000,79.575000) (251.000000,79.595833) (256.000000,79.604167) (261.000000,79.683333) (266.000000,79.670833) (271.000000,79.700000) (276.000000,79.729167) (281.000000,79.775000) (286.000000,79.787500) (291.000000,79.787500) (296.000000,79.800000) (301.000000,79.829167) (306.000000,79.854167) (311.000000,79.879167) (316.000000,79.875000) (321.000000,79.929167) (326.000000,79.958333) (331.000000,80.033333) (336.000000,80.041667) (341.000000,80.041667) (346.000000,80.066667) (351.000000,80.066667) (356.000000,80.125000) (361.000000,80.133333) (366.000000,80.166667) (371.000000,80.162500) (376.000000,80.141667) (381.000000,80.158333) (386.000000,80.158333) (391.000000,80.150000) (396.000000,80.162500) (401.000000,80.191667) (406.000000,80.204167) (411.000000,80.204167) (416.000000,80.237500) (421.000000,80.237500) (426.000000,80.250000) (431.000000,80.250000) (436.000000,80.241667) (441.000000,80.279167) (446.000000,80.270833) (451.000000,80.258333) (456.000000,80.300000) (461.000000,80.275000) (466.000000,80.266667) (471.000000,80.279167) (476.000000,80.283333) (481.000000,80.283333) (486.000000,80.325000) (491.000000,80.358333) (496.000000,80.358333) (501.000000,80.379167) (506.000000,80.395833) (511.000000,80.358333) (516.000000,80.358333) (521.000000,80.375000) (526.000000,80.362500) (531.000000,80.350000) (536.000000,80.362500) (541.000000,80.370833) (546.000000,80.345833) (551.000000,80.362500) (556.000000,80.362500) (561.000000,80.358333) (566.000000,80.350000) (571.000000,80.341667) (576.000000,80.358333) (581.000000,80.337500) (586.000000,80.354167) (591.000000,80.337500) (596.000000,80.341667) (601.000000,80.325000) (606.000000,80.304167) (611.000000,80.304167) (616.000000,80.266667) (621.000000,80.275000) (626.000000,80.283333) (631.000000,80.283333) (636.000000,80.287500) (641.000000,80.287500) (646.000000,80.283333) (651.000000,80.258333) (656.000000,80.241667) (661.000000,80.245833) (666.000000,80.216667) (671.000000,80.204167) (676.000000,80.179167) (681.000000,80.150000) (686.000000,80.141667) (691.000000,80.133333) (696.000000,80.158333) (701.000000,80.150000) (706.000000,80.141667) (711.000000,80.133333) (716.000000,80.141667) (721.000000,80.150000) (726.000000,80.179167) (731.000000,80.179167) (736.000000,80.195833) (741.000000,80.195833) (746.000000,80.162500) (751.000000,80.158333) (756.000000,80.116667) (761.000000,80.120833) (766.000000,80.120833) (771.000000,80.137500) (776.000000,80.112500) (781.000000,80.095833) (786.000000,80.091667) (791.000000,80.075000) (796.000000,80.050000) (801.000000,80.029167) (806.000000,80.025000) (811.000000,80.029167) (816.000000,80.016667) (821.000000,80.020833) (826.000000,80.016667) (831.000000,80.020833) (836.000000,80.020833) (841.000000,80.025000) (846.000000,80.041667) (851.000000,80.029167) (856.000000,80.041667) (861.000000,80.037500) (866.000000,80.041667) (871.000000,80.050000) (876.000000,80.054167) (881.000000,80.041667) (886.000000,80.029167) (891.000000,80.029167) (896.000000,80.016667) (901.000000,80.020833) (906.000000,80.025000) (911.000000,80.029167) (916.000000,80.012500) (921.000000,80.004167) (926.000000,79.991667) (931.000000,79.983333) (936.000000,79.983333) (941.000000,79.966667) (946.000000,79.962500) (951.000000,79.941667) (956.000000,79.929167) (961.000000,79.920833) (966.000000,79.912500) (971.000000,79.908333) (976.000000,79.900000) (981.000000,79.887500) (986.000000,79.883333) (991.000000,79.883333) (996.000000,79.875000) (1001.000000,79.891667) (1006.000000,79.891667) (1011.000000,79.883333) (1016.000000,79.862500) (1021.000000,79.845833) (1026.000000,79.829167) (1031.000000,79.816667) (1036.000000,79.795833) (1041.000000,79.795833) (1046.000000,79.812500) (1051.000000,79.820833) (1056.000000,79.825000) (1061.000000,79.837500) (1066.000000,79.845833) (1071.000000,79.845833) (1076.000000,79.837500) (1081.000000,79.820833) (1086.000000,79.837500) (1091.000000,79.850000) (1096.000000,79.829167) (1101.000000,79.804167) (1106.000000,79.783333) (1111.000000,79.762500) (1116.000000,79.758333) (1121.000000,79.754167) (1126.000000,79.733333) (1131.000000,79.733333) (1136.000000,79.725000) (1141.000000,79.716667) (1146.000000,79.720833) (1151.000000,79.704167) (1156.000000,79.695833) (1161.000000,79.675000) (1166.000000,79.683333) (1171.000000,79.675000) (1176.000000,79.666667) (1181.000000,79.650000) (1186.000000,79.650000) (1191.000000,79.662500) (1196.000000,79.662500) (1201.000000,79.654167) (1206.000000,79.633333) (1211.000000,79.633333) (1216.000000,79.633333) (1221.000000,79.625000) (1226.000000,79.612500) (1231.000000,79.608333) (1236.000000,79.600000) (1241.000000,79.591667) (1246.000000,79.570833) (1251.000000,79.579167) (1256.000000,79.570833) (1261.000000,79.558333) (1266.000000,79.558333) (1271.000000,79.541667) (1276.000000,79.541667) (1281.000000,79.533333) (1286.000000,79.533333) (1291.000000,79.512500) (1296.000000,79.508333) (1301.000000,79.508333) (1306.000000,79.504167) (1311.000000,79.525000) (1316.000000,79.504167) (1321.000000,79.508333) (1326.000000,79.483333) (1331.000000,79.483333) (1336.000000,79.462500) (1341.000000,79.445833) (1346.000000,79.445833) (1351.000000,79.437500) (1356.000000,79.450000) (1361.000000,79.437500) (1366.000000,79.408333) (1371.000000,79.412500) (1376.000000,79.400000) (1381.000000,79.412500) (1386.000000,79.408333) (1391.000000,79.395833) (1396.000000,79.387500) (1401.000000,79.366667) (1406.000000,79.358333) (1411.000000,79.370833) (1416.000000,79.379167) (1421.000000,79.387500) (1426.000000,79.391667) (1431.000000,79.375000) (1436.000000,79.366667) (1441.000000,79.366667) (1446.000000,79.383333) (1451.000000,79.358333) (1456.000000,79.366667) (1461.000000,79.354167) (1466.000000,79.333333) (1471.000000,79.329167) (1476.000000,79.325000) (1481.000000,79.308333) (1486.000000,79.279167) (1491.000000,79.283333) (1496.000000,79.279167) (1501.000000,79.262500) (1506.000000,79.270833) (1511.000000,79.262500) (1516.000000,79.258333) (1521.000000,79.258333) (1526.000000,79.258333) (1531.000000,79.258333) (1536.000000,79.250000) (1541.000000,79.225000) (1546.000000,79.225000) (1551.000000,79.200000) (1556.000000,79.175000) (1561.000000,79.150000) (1566.000000,79.141667) (1571.000000,79.137500) (1576.000000,79.125000) (1581.000000,79.120833) (1586.000000,79.112500) (1591.000000,79.116667) (1596.000000,79.104167) (1601.000000,79.091667) (1606.000000,79.100000) (1611.000000,79.100000) (1616.000000,79.087500) (1621.000000,79.091667) (1626.000000,79.095833) (1631.000000,79.062500) (1636.000000,79.058333) (1641.000000,79.054167) (1646.000000,79.045833) (1651.000000,79.041667) (1656.000000,79.029167) (1661.000000,79.025000) (1666.000000,79.008333) (1671.000000,78.995833) (1676.000000,78.975000) (1681.000000,78.970833) (1686.000000,78.958333) (1691.000000,78.950000) (1696.000000,78.925000) (1701.000000,78.887500) (1706.000000,78.891667) (1711.000000,78.870833) (1716.000000,78.866667) (1721.000000,78.866667) (1726.000000,78.862500) (1731.000000,78.850000) (1736.000000,78.854167) (1741.000000,78.850000) (1746.000000,78.833333) (1751.000000,78.816667) (1756.000000,78.804167) (1761.000000,78.804167) (1766.000000,78.787500) (1771.000000,78.783333) (1776.000000,78.775000) (1781.000000,78.754167) (1786.000000,78.750000) (1791.000000,78.733333) (1796.000000,78.729167) (1801.000000,78.733333) (1806.000000,78.712500) (1811.000000,78.700000) (1816.000000,78.691667) (1821.000000,78.695833) (1826.000000,78.675000) (1831.000000,78.687500) (1836.000000,78.691667) (1841.000000,78.675000) (1846.000000,78.666667) (1851.000000,78.658333) (1856.000000,78.633333) (1861.000000,78.616667) (1866.000000,78.620833) (1871.000000,78.608333) (1876.000000,78.616667) (1881.000000,78.616667) (1886.000000,78.616667) (1891.000000,78.595833) (1896.000000,78.600000) (1901.000000,78.591667) (1906.000000,78.595833) (1911.000000,78.608333) (1916.000000,78.595833) (1921.000000,78.604167) (1926.000000,78.558333) (1931.000000,78.554167) (1936.000000,78.545833) (1941.000000,78.550000) (1946.000000,78.550000) (1951.000000,78.558333) (1956.000000,78.562500) (1961.000000,78.554167) (1966.000000,78.566667) (1971.000000,78.562500) (1976.000000,78.562500) (1981.000000,78.558333) (1986.000000,78.554167) (1991.000000,78.541667) (1996.000000,78.545833) };
%END INCLUDED FILE: ../../src/out/plot-accuracy-icb-5-amazon2-joint-std-avg.tex
        %\%input{../../src/out/plot-accuracy-icb-10-amazon2-joint-std-avg.tex}
        \legend{{\hspace{-.6cm}Samples per class},$200$,$1000$,$5000$}
      \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}
      \begin{axis}
        [xlabel=Number of iterations $k$
        %,ylabel={ }
        ,ylabel=Accuracy (\%)
        ,enlargelimits=false
        ,xmin=0, xmax=1800
        ,ymin=71,ymax=86
        ,xtick={0,500,1000,1500},xticklabels={$0$,$500$,$1000$,$1500$}
        %,yticklabels={}
        ,cycle list name=oversamples
        ,small
        ,width=60mm,height=46mm
%         ,legend style={cells={anchor=west},anchor=north west,at={(1.05,1.0)},font=\small}
        ,legend style={cells={anchor=west},anchor=north west,at={(1.05,1.0)},font=\small}
        ]
        \addlegendimage{empty legend}
        %BEGIN INCLUDED FILE: ../../src/out/plot-accuracy-icb-0.2-amazon2-joint-std-avg-ensemble.tex
\addplot+[] coordinates{(1.000000,77.541667) (6.000000,79.120833) (11.000000,79.687500) (16.000000,79.879167) (21.000000,80.116667) (26.000000,80.066667) (31.000000,80.137500) (36.000000,80.220833) (41.000000,80.175000) (46.000000,80.150000) (51.000000,80.170833) (56.000000,80.245833) (61.000000,80.191667) (66.000000,80.179167) (71.000000,80.195833) (76.000000,80.233333) (81.000000,80.200000) (86.000000,80.212500) (91.000000,80.262500) (96.000000,80.270833) (101.000000,80.283333) (106.000000,80.237500) (111.000000,80.233333) (116.000000,80.233333) (121.000000,80.208333) (126.000000,80.212500) (131.000000,80.204167) (136.000000,80.208333) (141.000000,80.216667) (146.000000,80.208333) (151.000000,80.191667) (156.000000,80.204167) (161.000000,80.204167) (166.000000,80.258333) (171.000000,80.245833) (176.000000,80.237500) (181.000000,80.229167) (186.000000,80.216667) (191.000000,80.233333) (196.000000,80.216667) (201.000000,80.237500) (206.000000,80.212500) (211.000000,80.200000) (216.000000,80.208333) (221.000000,80.191667) (226.000000,80.204167) (231.000000,80.216667) (236.000000,80.208333) (241.000000,80.195833) (246.000000,80.191667) (251.000000,80.204167) (256.000000,80.200000) (261.000000,80.229167) (266.000000,80.237500) (271.000000,80.204167) (276.000000,80.241667) (281.000000,80.212500) (286.000000,80.204167) (291.000000,80.237500) (296.000000,80.212500) (301.000000,80.170833) (306.000000,80.183333) (311.000000,80.175000) (316.000000,80.175000) (321.000000,80.183333) (326.000000,80.208333) (331.000000,80.212500) (336.000000,80.225000) (341.000000,80.216667) (346.000000,80.200000) (351.000000,80.195833) (356.000000,80.200000) (361.000000,80.237500) (366.000000,80.258333) (371.000000,80.208333) (376.000000,80.229167) (381.000000,80.229167) (386.000000,80.233333) (391.000000,80.220833) (396.000000,80.225000) (401.000000,80.254167) (406.000000,80.233333) (411.000000,80.220833) (416.000000,80.254167) (421.000000,80.225000) (426.000000,80.208333) (431.000000,80.225000) (436.000000,80.233333) (441.000000,80.200000) (446.000000,80.208333) (451.000000,80.204167) (456.000000,80.204167) (461.000000,80.212500) (466.000000,80.225000) (471.000000,80.241667) (476.000000,80.250000) (481.000000,80.254167) (486.000000,80.266667) (491.000000,80.245833) (496.000000,80.229167) (501.000000,80.241667) (506.000000,80.233333) (511.000000,80.241667) (516.000000,80.229167) (521.000000,80.204167) (526.000000,80.225000) (531.000000,80.216667) (536.000000,80.220833) (541.000000,80.208333) (546.000000,80.225000) (551.000000,80.216667) (556.000000,80.220833) (561.000000,80.233333) (566.000000,80.237500) (571.000000,80.262500) (576.000000,80.254167) (581.000000,80.245833) (586.000000,80.258333) (591.000000,80.270833) (596.000000,80.241667) (601.000000,80.250000) (606.000000,80.233333) (611.000000,80.262500) (616.000000,80.262500) (621.000000,80.295833) (626.000000,80.300000) (631.000000,80.270833) (636.000000,80.283333) (641.000000,80.295833) (646.000000,80.295833) (651.000000,80.295833) (656.000000,80.283333) (661.000000,80.304167) (666.000000,80.295833) (671.000000,80.266667) (676.000000,80.270833) (681.000000,80.262500) (686.000000,80.291667) (691.000000,80.275000) (696.000000,80.270833) (701.000000,80.266667) (706.000000,80.266667) (711.000000,80.262500) (716.000000,80.270833) (721.000000,80.287500) (726.000000,80.270833) (731.000000,80.287500) (736.000000,80.304167) (741.000000,80.329167) (746.000000,80.333333) (751.000000,80.337500) (756.000000,80.325000) (761.000000,80.329167) (766.000000,80.329167) (771.000000,80.312500) (776.000000,80.300000) (781.000000,80.320833) (786.000000,80.320833) (791.000000,80.325000) (796.000000,80.316667) (801.000000,80.312500) (806.000000,80.312500) (811.000000,80.295833) (816.000000,80.283333) (821.000000,80.283333) (826.000000,80.279167) (831.000000,80.283333) (836.000000,80.308333) (841.000000,80.308333) (846.000000,80.316667) (851.000000,80.312500) (856.000000,80.316667) (861.000000,80.329167) (866.000000,80.329167) (871.000000,80.320833) (876.000000,80.329167) (881.000000,80.337500) (886.000000,80.333333) (891.000000,80.312500) (896.000000,80.333333) (901.000000,80.333333) (906.000000,80.333333) (911.000000,80.316667) (916.000000,80.320833) (921.000000,80.308333) (926.000000,80.312500) (931.000000,80.312500) (936.000000,80.316667) (941.000000,80.316667) (946.000000,80.320833) (951.000000,80.312500) (956.000000,80.316667) (961.000000,80.304167) (966.000000,80.295833) (971.000000,80.300000) (976.000000,80.291667) (981.000000,80.300000) (986.000000,80.275000) (991.000000,80.283333) (996.000000,80.275000) (1001.000000,80.320833) (1006.000000,80.308333) (1011.000000,80.312500) (1016.000000,80.304167) (1021.000000,80.312500) (1026.000000,80.295833) (1031.000000,80.295833) (1036.000000,80.291667) (1041.000000,80.316667) (1046.000000,80.316667) (1051.000000,80.308333) (1056.000000,80.312500) (1061.000000,80.291667) (1066.000000,80.304167) (1071.000000,80.304167) (1076.000000,80.308333) (1081.000000,80.300000) (1086.000000,80.295833) (1091.000000,80.283333) (1096.000000,80.287500) (1101.000000,80.291667) (1106.000000,80.287500) (1111.000000,80.291667) (1116.000000,80.287500) (1121.000000,80.291667) (1126.000000,80.291667) (1131.000000,80.308333) (1136.000000,80.308333) (1141.000000,80.316667) (1146.000000,80.312500) (1151.000000,80.304167) (1156.000000,80.304167) (1161.000000,80.287500) (1166.000000,80.308333) (1171.000000,80.316667) (1176.000000,80.320833) (1181.000000,80.325000) (1186.000000,80.320833) (1191.000000,80.316667) (1196.000000,80.320833) (1201.000000,80.316667) (1206.000000,80.325000) (1211.000000,80.333333) (1216.000000,80.337500) (1221.000000,80.341667) (1226.000000,80.329167) (1231.000000,80.329167) (1236.000000,80.325000) (1241.000000,80.337500) (1246.000000,80.337500) (1251.000000,80.337500) (1256.000000,80.325000) (1261.000000,80.341667) (1266.000000,80.325000) (1271.000000,80.316667) (1276.000000,80.312500) (1281.000000,80.320833) (1286.000000,80.329167) (1291.000000,80.325000) (1296.000000,80.308333) (1301.000000,80.308333) (1306.000000,80.320833) (1311.000000,80.316667) (1316.000000,80.295833) (1321.000000,80.308333) (1326.000000,80.300000) (1331.000000,80.300000) (1336.000000,80.308333) (1341.000000,80.295833) (1346.000000,80.300000) (1351.000000,80.304167) (1356.000000,80.304167) (1361.000000,80.320833) (1366.000000,80.320833) (1371.000000,80.308333) (1376.000000,80.308333) (1381.000000,80.304167) (1386.000000,80.312500) (1391.000000,80.316667) (1396.000000,80.325000) (1401.000000,80.329167) (1406.000000,80.316667) (1411.000000,80.320833) (1416.000000,80.308333) (1421.000000,80.316667) (1426.000000,80.316667) (1431.000000,80.320833) (1436.000000,80.316667) (1441.000000,80.329167) (1446.000000,80.320833) (1451.000000,80.316667) (1456.000000,80.316667) (1461.000000,80.316667) (1466.000000,80.308333) (1471.000000,80.312500) (1476.000000,80.304167) (1481.000000,80.304167) (1486.000000,80.325000) (1491.000000,80.325000) (1496.000000,80.320833) (1501.000000,80.316667) (1506.000000,80.325000) (1511.000000,80.333333) (1516.000000,80.337500) (1521.000000,80.345833) (1526.000000,80.333333) (1531.000000,80.337500) (1536.000000,80.325000) (1541.000000,80.320833) (1546.000000,80.325000) (1551.000000,80.341667) (1556.000000,80.341667) (1561.000000,80.345833) (1566.000000,80.345833) (1571.000000,80.333333) (1576.000000,80.333333) (1581.000000,80.345833) (1586.000000,80.341667) (1591.000000,80.333333) (1596.000000,80.333333) (1601.000000,80.329167) (1606.000000,80.325000) (1611.000000,80.333333) (1616.000000,80.333333) (1621.000000,80.333333) (1626.000000,80.329167) (1631.000000,80.329167) (1636.000000,80.325000) (1641.000000,80.337500) (1646.000000,80.333333) (1651.000000,80.325000) (1656.000000,80.325000) (1661.000000,80.333333) (1666.000000,80.333333) (1671.000000,80.333333) (1676.000000,80.337500) (1681.000000,80.345833) (1686.000000,80.316667) (1691.000000,80.312500) (1696.000000,80.316667) (1701.000000,80.320833) (1706.000000,80.312500) (1711.000000,80.316667) (1716.000000,80.316667) (1721.000000,80.316667) (1726.000000,80.312500) (1731.000000,80.300000) (1736.000000,80.304167) (1741.000000,80.304167) (1746.000000,80.308333) (1751.000000,80.320833) (1756.000000,80.320833) (1761.000000,80.300000) (1766.000000,80.300000) (1771.000000,80.304167) (1776.000000,80.300000) (1781.000000,80.295833) (1786.000000,80.287500) (1791.000000,80.287500) (1796.000000,80.283333) (1801.000000,80.295833) (1806.000000,80.291667) (1811.000000,80.295833) (1816.000000,80.300000) (1821.000000,80.304167) (1826.000000,80.300000) (1831.000000,80.291667) (1836.000000,80.295833) (1841.000000,80.291667) (1846.000000,80.291667) (1851.000000,80.295833) (1856.000000,80.291667) (1861.000000,80.287500) (1866.000000,80.300000) (1871.000000,80.287500) (1876.000000,80.283333) (1881.000000,80.279167) (1886.000000,80.287500) (1891.000000,80.287500) (1896.000000,80.275000) (1901.000000,80.266667) (1906.000000,80.270833) (1911.000000,80.275000) (1916.000000,80.279167) (1921.000000,80.275000) (1926.000000,80.275000) (1931.000000,80.279167) (1936.000000,80.279167) (1941.000000,80.275000) (1946.000000,80.270833) (1951.000000,80.275000) (1956.000000,80.279167) (1961.000000,80.283333) (1966.000000,80.287500) (1971.000000,80.287500) (1976.000000,80.287500) (1981.000000,80.279167) (1986.000000,80.270833) (1991.000000,80.270833) (1996.000000,80.266667) };
%END INCLUDED FILE: ../../src/out/plot-accuracy-icb-0.2-amazon2-joint-std-avg-ensemble.tex
        %BEGIN INCLUDED FILE: ../../src/out/plot-accuracy-icb-1-amazon2-joint-std-avg-ensemble.tex
\addplot+[] coordinates{(1.000000,77.112500) (6.000000,79.133333) (11.000000,80.716667) (16.000000,81.375000) (21.000000,81.912500) (26.000000,82.004167) (31.000000,82.095833) (36.000000,82.245833) (41.000000,82.391667) (46.000000,82.466667) (51.000000,82.512500) (56.000000,82.566667) (61.000000,82.645833) (66.000000,82.654167) (71.000000,82.625000) (76.000000,82.608333) (81.000000,82.670833) (86.000000,82.704167) (91.000000,82.650000) (96.000000,82.666667) (101.000000,82.762500) (106.000000,82.783333) (111.000000,82.795833) (116.000000,82.750000) (121.000000,82.708333) (126.000000,82.787500) (131.000000,82.745833) (136.000000,82.741667) (141.000000,82.816667) (146.000000,82.808333) (151.000000,82.791667) (156.000000,82.766667) (161.000000,82.766667) (166.000000,82.745833) (171.000000,82.716667) (176.000000,82.733333) (181.000000,82.683333) (186.000000,82.658333) (191.000000,82.683333) (196.000000,82.687500) (201.000000,82.641667) (206.000000,82.637500) (211.000000,82.691667) (216.000000,82.675000) (221.000000,82.658333) (226.000000,82.691667) (231.000000,82.645833) (236.000000,82.633333) (241.000000,82.620833) (246.000000,82.650000) (251.000000,82.679167) (256.000000,82.695833) (261.000000,82.725000) (266.000000,82.691667) (271.000000,82.675000) (276.000000,82.695833) (281.000000,82.679167) (286.000000,82.658333) (291.000000,82.650000) (296.000000,82.650000) (301.000000,82.645833) (306.000000,82.675000) (311.000000,82.700000) (316.000000,82.691667) (321.000000,82.662500) (326.000000,82.662500) (331.000000,82.691667) (336.000000,82.700000) (341.000000,82.691667) (346.000000,82.691667) (351.000000,82.737500) (356.000000,82.745833) (361.000000,82.712500) (366.000000,82.704167) (371.000000,82.687500) (376.000000,82.691667) (381.000000,82.725000) (386.000000,82.733333) (391.000000,82.729167) (396.000000,82.704167) (401.000000,82.716667) (406.000000,82.720833) (411.000000,82.720833) (416.000000,82.700000) (421.000000,82.695833) (426.000000,82.704167) (431.000000,82.729167) (436.000000,82.733333) (441.000000,82.725000) (446.000000,82.729167) (451.000000,82.737500) (456.000000,82.729167) (461.000000,82.741667) (466.000000,82.741667) (471.000000,82.754167) (476.000000,82.750000) (481.000000,82.758333) (486.000000,82.779167) (491.000000,82.745833) (496.000000,82.725000) (501.000000,82.725000) (506.000000,82.737500) (511.000000,82.750000) (516.000000,82.758333) (521.000000,82.762500) (526.000000,82.762500) (531.000000,82.758333) (536.000000,82.766667) (541.000000,82.779167) (546.000000,82.791667) (551.000000,82.770833) (556.000000,82.779167) (561.000000,82.779167) (566.000000,82.766667) (571.000000,82.766667) (576.000000,82.766667) (581.000000,82.787500) (586.000000,82.775000) (591.000000,82.745833) (596.000000,82.754167) (601.000000,82.783333) (606.000000,82.783333) (611.000000,82.795833) (616.000000,82.787500) (621.000000,82.775000) (626.000000,82.783333) (631.000000,82.795833) (636.000000,82.795833) (641.000000,82.795833) (646.000000,82.808333) (651.000000,82.820833) (656.000000,82.804167) (661.000000,82.800000) (666.000000,82.800000) (671.000000,82.804167) (676.000000,82.800000) (681.000000,82.804167) (686.000000,82.825000) (691.000000,82.845833) (696.000000,82.850000) (701.000000,82.833333) (706.000000,82.833333) (711.000000,82.833333) (716.000000,82.833333) (721.000000,82.829167) (726.000000,82.825000) (731.000000,82.862500) (736.000000,82.866667) (741.000000,82.870833) (746.000000,82.845833) (751.000000,82.825000) (756.000000,82.825000) (761.000000,82.804167) (766.000000,82.812500) (771.000000,82.837500) (776.000000,82.833333) (781.000000,82.820833) (786.000000,82.816667) (791.000000,82.816667) (796.000000,82.808333) (801.000000,82.812500) (806.000000,82.812500) (811.000000,82.816667) (816.000000,82.816667) (821.000000,82.833333) (826.000000,82.829167) (831.000000,82.820833) (836.000000,82.825000) (841.000000,82.829167) (846.000000,82.854167) (851.000000,82.833333) (856.000000,82.841667) (861.000000,82.837500) (866.000000,82.816667) (871.000000,82.812500) (876.000000,82.812500) (881.000000,82.795833) (886.000000,82.804167) (891.000000,82.804167) (896.000000,82.812500) (901.000000,82.812500) (906.000000,82.804167) (911.000000,82.783333) (916.000000,82.779167) (921.000000,82.795833) (926.000000,82.800000) (931.000000,82.795833) (936.000000,82.800000) (941.000000,82.816667) (946.000000,82.820833) (951.000000,82.820833) (956.000000,82.825000) (961.000000,82.820833) (966.000000,82.820833) (971.000000,82.829167) (976.000000,82.829167) (981.000000,82.837500) (986.000000,82.837500) (991.000000,82.850000) (996.000000,82.829167) (1001.000000,82.845833) (1006.000000,82.858333) (1011.000000,82.845833) (1016.000000,82.825000) (1021.000000,82.845833) (1026.000000,82.850000) (1031.000000,82.858333) (1036.000000,82.850000) (1041.000000,82.870833) (1046.000000,82.870833) (1051.000000,82.866667) (1056.000000,82.845833) (1061.000000,82.845833) (1066.000000,82.854167) (1071.000000,82.850000) (1076.000000,82.845833) (1081.000000,82.845833) (1086.000000,82.845833) (1091.000000,82.841667) (1096.000000,82.850000) (1101.000000,82.837500) (1106.000000,82.833333) (1111.000000,82.833333) (1116.000000,82.841667) (1121.000000,82.858333) (1126.000000,82.850000) (1131.000000,82.841667) (1136.000000,82.837500) (1141.000000,82.837500) (1146.000000,82.833333) (1151.000000,82.833333) (1156.000000,82.841667) (1161.000000,82.845833) (1166.000000,82.845833) (1171.000000,82.841667) (1176.000000,82.837500) (1181.000000,82.841667) (1186.000000,82.829167) (1191.000000,82.825000) (1196.000000,82.829167) (1201.000000,82.812500) (1206.000000,82.825000) (1211.000000,82.816667) (1216.000000,82.812500) (1221.000000,82.800000) (1226.000000,82.804167) (1231.000000,82.787500) (1236.000000,82.783333) (1241.000000,82.779167) (1246.000000,82.800000) (1251.000000,82.816667) (1256.000000,82.820833) (1261.000000,82.820833) (1266.000000,82.829167) (1271.000000,82.816667) (1276.000000,82.825000) (1281.000000,82.837500) (1286.000000,82.858333) (1291.000000,82.837500) (1296.000000,82.841667) (1301.000000,82.812500) (1306.000000,82.825000) (1311.000000,82.833333) (1316.000000,82.850000) (1321.000000,82.825000) (1326.000000,82.833333) (1331.000000,82.829167) (1336.000000,82.829167) (1341.000000,82.833333) (1346.000000,82.833333) (1351.000000,82.837500) (1356.000000,82.837500) (1361.000000,82.833333) (1366.000000,82.845833) (1371.000000,82.841667) (1376.000000,82.854167) (1381.000000,82.858333) (1386.000000,82.850000) (1391.000000,82.833333) (1396.000000,82.829167) (1401.000000,82.833333) (1406.000000,82.833333) (1411.000000,82.841667) (1416.000000,82.829167) (1421.000000,82.808333) (1426.000000,82.825000) (1431.000000,82.837500) (1436.000000,82.837500) (1441.000000,82.837500) (1446.000000,82.833333) (1451.000000,82.833333) (1456.000000,82.825000) (1461.000000,82.825000) (1466.000000,82.816667) (1471.000000,82.816667) (1476.000000,82.816667) (1481.000000,82.820833) (1486.000000,82.829167) (1491.000000,82.829167) (1496.000000,82.820833) (1501.000000,82.829167) (1506.000000,82.820833) (1511.000000,82.816667) (1516.000000,82.812500) (1521.000000,82.808333) (1526.000000,82.812500) (1531.000000,82.808333) (1536.000000,82.812500) (1541.000000,82.825000) (1546.000000,82.820833) (1551.000000,82.812500) (1556.000000,82.816667) (1561.000000,82.816667) (1566.000000,82.825000) (1571.000000,82.820833) (1576.000000,82.820833) (1581.000000,82.820833) (1586.000000,82.816667) (1591.000000,82.820833) (1596.000000,82.820833) (1601.000000,82.808333) (1606.000000,82.808333) (1611.000000,82.808333) (1616.000000,82.816667) (1621.000000,82.808333) (1626.000000,82.812500) (1631.000000,82.795833) (1636.000000,82.795833) (1641.000000,82.816667) (1646.000000,82.825000) (1651.000000,82.833333) (1656.000000,82.825000) (1661.000000,82.820833) (1666.000000,82.812500) (1671.000000,82.829167) (1676.000000,82.825000) (1681.000000,82.820833) (1686.000000,82.820833) (1691.000000,82.833333) (1696.000000,82.841667) (1701.000000,82.837500) (1706.000000,82.841667) (1711.000000,82.837500) (1716.000000,82.833333) (1721.000000,82.829167) (1726.000000,82.812500) (1731.000000,82.804167) (1736.000000,82.800000) (1741.000000,82.779167) (1746.000000,82.779167) (1751.000000,82.791667) (1756.000000,82.800000) (1761.000000,82.787500) (1766.000000,82.783333) (1771.000000,82.787500) (1776.000000,82.808333) (1781.000000,82.808333) (1786.000000,82.791667) (1791.000000,82.795833) (1796.000000,82.800000) (1801.000000,82.775000) (1806.000000,82.783333) (1811.000000,82.787500) (1816.000000,82.783333) (1821.000000,82.775000) (1826.000000,82.779167) (1831.000000,82.787500) (1836.000000,82.779167) (1841.000000,82.787500) (1846.000000,82.779167) (1851.000000,82.770833) (1856.000000,82.766667) (1861.000000,82.775000) (1866.000000,82.787500) (1871.000000,82.787500) (1876.000000,82.787500) (1881.000000,82.787500) (1886.000000,82.791667) (1891.000000,82.795833) (1896.000000,82.795833) (1901.000000,82.800000) (1906.000000,82.800000) (1911.000000,82.783333) (1916.000000,82.791667) (1921.000000,82.795833) (1926.000000,82.800000) (1931.000000,82.800000) (1936.000000,82.800000) (1941.000000,82.795833) (1946.000000,82.795833) (1951.000000,82.779167) (1956.000000,82.783333) (1961.000000,82.779167) (1966.000000,82.783333) (1971.000000,82.795833) (1976.000000,82.791667) (1981.000000,82.800000) (1986.000000,82.808333) (1991.000000,82.800000) (1996.000000,82.795833) };
%END INCLUDED FILE: ../../src/out/plot-accuracy-icb-1-amazon2-joint-std-avg-ensemble.tex
        %BEGIN INCLUDED FILE: ../../src/out/plot-accuracy-icb-5-amazon2-joint-std-avg-ensemble.tex
\addplot+[] coordinates{(1.000000,75.529167) (6.000000,75.591667) (11.000000,75.725000) (16.000000,75.779167) (21.000000,75.845833) (26.000000,75.945833) (31.000000,76.045833) (36.000000,76.079167) (41.000000,76.166667) (46.000000,76.237500) (51.000000,76.395833) (56.000000,76.420833) (61.000000,76.495833) (66.000000,76.525000) (71.000000,76.591667) (76.000000,76.670833) (81.000000,76.766667) (86.000000,76.812500) (91.000000,76.854167) (96.000000,76.958333) (101.000000,77.054167) (106.000000,77.079167) (111.000000,77.145833) (116.000000,77.245833) (121.000000,77.341667) (126.000000,77.366667) (131.000000,77.445833) (136.000000,77.425000) (141.000000,77.516667) (146.000000,77.529167) (151.000000,77.529167) (156.000000,77.591667) (161.000000,77.641667) (166.000000,77.645833) (171.000000,77.683333) (176.000000,77.720833) (181.000000,77.758333) (186.000000,77.787500) (191.000000,77.816667) (196.000000,77.833333) (201.000000,77.883333) (206.000000,77.941667) (211.000000,77.975000) (216.000000,78.020833) (221.000000,78.075000) (226.000000,78.129167) (231.000000,78.158333) (236.000000,78.225000) (241.000000,78.283333) (246.000000,78.291667) (251.000000,78.316667) (256.000000,78.333333) (261.000000,78.370833) (266.000000,78.387500) (271.000000,78.433333) (276.000000,78.445833) (281.000000,78.466667) (286.000000,78.495833) (291.000000,78.554167) (296.000000,78.591667) (301.000000,78.595833) (306.000000,78.600000) (311.000000,78.604167) (316.000000,78.662500) (321.000000,78.683333) (326.000000,78.720833) (331.000000,78.750000) (336.000000,78.783333) (341.000000,78.808333) (346.000000,78.837500) (351.000000,78.875000) (356.000000,78.912500) (361.000000,78.933333) (366.000000,78.945833) (371.000000,78.975000) (376.000000,79.004167) (381.000000,79.025000) (386.000000,79.066667) (391.000000,79.125000) (396.000000,79.125000) (401.000000,79.137500) (406.000000,79.145833) (411.000000,79.195833) (416.000000,79.220833) (421.000000,79.241667) (426.000000,79.275000) (431.000000,79.300000) (436.000000,79.291667) (441.000000,79.345833) (446.000000,79.370833) (451.000000,79.383333) (456.000000,79.395833) (461.000000,79.387500) (466.000000,79.433333) (471.000000,79.483333) (476.000000,79.487500) (481.000000,79.520833) (486.000000,79.554167) (491.000000,79.600000) (496.000000,79.600000) (501.000000,79.625000) (506.000000,79.616667) (511.000000,79.633333) (516.000000,79.662500) (521.000000,79.708333) (526.000000,79.704167) (531.000000,79.708333) (536.000000,79.733333) (541.000000,79.770833) (546.000000,79.791667) (551.000000,79.787500) (556.000000,79.825000) (561.000000,79.812500) (566.000000,79.820833) (571.000000,79.820833) (576.000000,79.812500) (581.000000,79.833333) (586.000000,79.816667) (591.000000,79.829167) (596.000000,79.833333) (601.000000,79.858333) (606.000000,79.854167) (611.000000,79.883333) (616.000000,79.900000) (621.000000,79.916667) (626.000000,79.908333) (631.000000,79.904167) (636.000000,79.945833) (641.000000,79.983333) (646.000000,79.983333) (651.000000,80.004167) (656.000000,80.016667) (661.000000,80.062500) (666.000000,80.058333) (671.000000,80.087500) (676.000000,80.104167) (681.000000,80.108333) (686.000000,80.116667) (691.000000,80.125000) (696.000000,80.120833) (701.000000,80.141667) (706.000000,80.166667) (711.000000,80.187500) (716.000000,80.183333) (721.000000,80.208333) (726.000000,80.225000) (731.000000,80.220833) (736.000000,80.220833) (741.000000,80.237500) (746.000000,80.220833) (751.000000,80.254167) (756.000000,80.241667) (761.000000,80.241667) (766.000000,80.245833) (771.000000,80.237500) (776.000000,80.237500) (781.000000,80.233333) (786.000000,80.245833) (791.000000,80.229167) (796.000000,80.225000) (801.000000,80.250000) (806.000000,80.262500) (811.000000,80.262500) (816.000000,80.258333) (821.000000,80.262500) (826.000000,80.266667) (831.000000,80.287500) (836.000000,80.295833) (841.000000,80.283333) (846.000000,80.312500) (851.000000,80.295833) (856.000000,80.300000) (861.000000,80.300000) (866.000000,80.295833) (871.000000,80.304167) (876.000000,80.325000) (881.000000,80.320833) (886.000000,80.304167) (891.000000,80.312500) (896.000000,80.312500) (901.000000,80.287500) (906.000000,80.320833) (911.000000,80.350000) (916.000000,80.333333) (921.000000,80.308333) (926.000000,80.300000) (931.000000,80.304167) (936.000000,80.304167) (941.000000,80.312500) (946.000000,80.316667) (951.000000,80.304167) (956.000000,80.304167) (961.000000,80.316667) (966.000000,80.308333) (971.000000,80.325000) (976.000000,80.333333) (981.000000,80.345833) (986.000000,80.337500) (991.000000,80.329167) (996.000000,80.345833) (1001.000000,80.362500) (1006.000000,80.379167) (1011.000000,80.387500) (1016.000000,80.379167) (1021.000000,80.362500) (1026.000000,80.333333) (1031.000000,80.337500) (1036.000000,80.337500) (1041.000000,80.337500) (1046.000000,80.333333) (1051.000000,80.337500) (1056.000000,80.333333) (1061.000000,80.325000) (1066.000000,80.329167) (1071.000000,80.320833) (1076.000000,80.312500) (1081.000000,80.333333) (1086.000000,80.316667) (1091.000000,80.304167) (1096.000000,80.304167) (1101.000000,80.308333) (1106.000000,80.304167) (1111.000000,80.295833) (1116.000000,80.291667) (1121.000000,80.295833) (1126.000000,80.300000) (1131.000000,80.287500) (1136.000000,80.287500) (1141.000000,80.287500) (1146.000000,80.304167) (1151.000000,80.304167) (1156.000000,80.304167) (1161.000000,80.287500) (1166.000000,80.287500) (1171.000000,80.283333) (1176.000000,80.279167) (1181.000000,80.287500) (1186.000000,80.279167) (1191.000000,80.283333) (1196.000000,80.283333) (1201.000000,80.258333) (1206.000000,80.241667) (1211.000000,80.241667) (1216.000000,80.229167) (1221.000000,80.237500) (1226.000000,80.225000) (1231.000000,80.204167) (1236.000000,80.208333) (1241.000000,80.208333) (1246.000000,80.212500) (1251.000000,80.216667) (1256.000000,80.208333) (1261.000000,80.216667) (1266.000000,80.204167) (1271.000000,80.195833) (1276.000000,80.204167) (1281.000000,80.204167) (1286.000000,80.200000) (1291.000000,80.204167) (1296.000000,80.216667) (1301.000000,80.204167) (1306.000000,80.208333) (1311.000000,80.200000) (1316.000000,80.200000) (1321.000000,80.187500) (1326.000000,80.175000) (1331.000000,80.158333) (1336.000000,80.162500) (1341.000000,80.179167) (1346.000000,80.162500) (1351.000000,80.137500) (1356.000000,80.133333) (1361.000000,80.120833) (1366.000000,80.104167) (1371.000000,80.083333) (1376.000000,80.083333) (1381.000000,80.079167) (1386.000000,80.075000) (1391.000000,80.087500) (1396.000000,80.079167) (1401.000000,80.075000) (1406.000000,80.075000) (1411.000000,80.075000) (1416.000000,80.058333) (1421.000000,80.062500) (1426.000000,80.058333) (1431.000000,80.054167) (1436.000000,80.045833) (1441.000000,80.037500) (1446.000000,80.062500) (1451.000000,80.062500) (1456.000000,80.050000) (1461.000000,80.062500) (1466.000000,80.070833) (1471.000000,80.083333) (1476.000000,80.083333) (1481.000000,80.075000) (1486.000000,80.070833) (1491.000000,80.066667) (1496.000000,80.083333) (1501.000000,80.070833) (1506.000000,80.062500) (1511.000000,80.033333) (1516.000000,80.029167) (1521.000000,80.029167) (1526.000000,80.033333) (1531.000000,80.020833) (1536.000000,80.020833) (1541.000000,80.025000) (1546.000000,80.020833) (1551.000000,80.004167) (1556.000000,80.000000) (1561.000000,79.995833) (1566.000000,80.000000) (1571.000000,79.991667) (1576.000000,79.987500) (1581.000000,79.975000) (1586.000000,79.970833) (1591.000000,79.966667) (1596.000000,79.958333) (1601.000000,79.962500) (1606.000000,79.966667) (1611.000000,79.966667) (1616.000000,79.975000) (1621.000000,79.970833) (1626.000000,79.975000) (1631.000000,79.975000) (1636.000000,79.979167) (1641.000000,79.966667) (1646.000000,79.966667) (1651.000000,79.962500) (1656.000000,79.966667) (1661.000000,79.962500) (1666.000000,79.966667) (1671.000000,79.970833) (1676.000000,79.966667) (1681.000000,79.975000) (1686.000000,79.970833) (1691.000000,79.979167) (1696.000000,79.979167) (1701.000000,79.983333) (1706.000000,79.987500) (1711.000000,79.987500) (1716.000000,79.970833) (1721.000000,79.979167) (1726.000000,79.983333) (1731.000000,79.991667) (1736.000000,79.995833) (1741.000000,79.987500) (1746.000000,79.983333) (1751.000000,79.975000) (1756.000000,79.975000) (1761.000000,79.970833) (1766.000000,79.954167) (1771.000000,79.962500) (1776.000000,79.966667) (1781.000000,79.975000) (1786.000000,79.966667) (1791.000000,79.962500) (1796.000000,79.962500) (1801.000000,79.958333) (1806.000000,79.950000) (1811.000000,79.954167) (1816.000000,79.958333) (1821.000000,79.954167) (1826.000000,79.954167) (1831.000000,79.945833) (1836.000000,79.950000) (1841.000000,79.945833) (1846.000000,79.937500) (1851.000000,79.941667) (1856.000000,79.937500) (1861.000000,79.916667) (1866.000000,79.925000) (1871.000000,79.920833) (1876.000000,79.912500) (1881.000000,79.908333) (1886.000000,79.895833) (1891.000000,79.891667) (1896.000000,79.883333) (1901.000000,79.883333) (1906.000000,79.875000) (1911.000000,79.879167) (1916.000000,79.875000) (1921.000000,79.875000) (1926.000000,79.875000) (1931.000000,79.879167) (1936.000000,79.883333) (1941.000000,79.887500) (1946.000000,79.883333) (1951.000000,79.879167) (1956.000000,79.870833) (1961.000000,79.862500) (1966.000000,79.858333) (1971.000000,79.850000) (1976.000000,79.833333) (1981.000000,79.845833) (1986.000000,79.850000) (1991.000000,79.837500) (1996.000000,79.837500) };
%END INCLUDED FILE: ../../src/out/plot-accuracy-icb-5-amazon2-joint-std-avg-ensemble.tex
       % \%input{../../src/out/plot-accuracy-icb-10-amazon2-joint-std-avg-ensemble.tex}
%         \legend{$200$,$1000$,$5000$ samples per class}
        \legend{{\hspace{-.6cm}Samples per class},$200$,$1000$,$5000$}
      \end{axis}
    \end{tikzpicture}
